Red grape detection with accelerated artificial neural networks in the FPGA's programmable logic

Robots usually slow down for canning to detect objects while moving. Additionally, the robot's camera is configured with a low framerate to track the velocity of the detection algorithms. This would be constrained while executing tasks and exploring, making robots increase the task execution time. AMD has developed the Vitis-AI framework to deploy detection algorithms into FPGAs. However, this tool does not fully use the FPGAs' PL. In this work, we use the FINN architecture to deploy three ANNs, MobileNet v1 with 4-bit quantisation, CNV with 2-bit quantisation, and CNV with 1-bit quantisation (BNN), inside an FPGA's PL. The models were trained on the RG2C dataset. This is a self-acquired dataset released in open access. MobileNet v1 performed better, reaching a success rate of 98 % and an inference speed of 6611 FPS. In this work, we proved that we can use FPGAs to speed up ANNs and make them suitable for attention mechanisms.

==> FPGA_FINN_results.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8\linewidth,
    height=5cm,
    xbar,
    xlabel={Percentage (\%)},
    ylabel={ANN},
    ytick={1,2,3},
    yticklabels={
        {MobileNet v1\\w4a4},
        {CNV\\w2a2},
        {CNV\\w1a1}
    },
    yticklabel style={align=right,}, %font=\small},
    xmin=0,
    xmax=105,
    xtick={0,20,40,60,80,100},
    xmajorgrids=true,
    ymajorgrids=false,
    major grid style={dashed, gray!30},
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=3},
    nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}},
    nodes near coords align={horizontal},
    %nodes near coords style={font=\small},
    bar width=3mm,
    y=13mm,
    enlarge y limits={abs=0.5},
]

\definecolor{maincolor}{HTML}{0092bc}
\definecolor{maincolor70}{HTML}{0092bc}
\definecolor{maincolor40}{HTML}{0092bc}
\colorlet{maincolor70}{maincolor!70}
\colorlet{maincolor40}{maincolor!40}

% Precision (black)
\addplot[fill=maincolor, draw=maincolor] coordinates {
    (96,3) % MobileNet v1
    (96,2) % CNV w2a2
    (98,1) % CNV w1a1
};

% Recall (dark gray)
\addplot[fill=maincolor70, draw=maincolor70] coordinates {
    (96,3) % MobileNet v1
    (96,2) % CNV w2a2
    (98,1) % CNV w1a1
};

% F1 (light gray)
\addplot[fill=maincolor40, draw=maincolor40] coordinates {
    (96,3) % MobileNet v1
    (96,2) % CNV w2a2
    (98,1) % CNV w1a1
};

\legend{Precision, Recall, F1}

\end{axis}
\end{tikzpicture}

==> FPGA_FINN_time.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8\linewidth,
    height=10cm,
    xbar,
    xlabel={Frames per Second (FPS)},
    ylabel={ANN},
    ytick={1,2,3},
    yticklabels={
        {MobileNet v1\\w4a4},
        {CNV w2a2},
        {CNV w1a1}
    },
    yticklabel style={align=right,font=\small},
    xmin=0,
    xmax=8000,
    %xtick={0,20,40,60,80,100},
    xmajorgrids=true,
    ymajorgrids=false,
    major grid style={dashed, gray!30},
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=3},
    nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}},
    nodes near coords align={horizontal},
    nodes near coords style={font=\small},
    bar width=3mm,
    y=6mm,
    enlarge y limits=0.3,
]

\definecolor{maincolor}{HTML}{0092bc}
\definecolor{maincolor70}{HTML}{0092bc}
\definecolor{maincolor40}{HTML}{0092bc}
\colorlet{maincolor70}{maincolor!70}
\colorlet{maincolor40}{maincolor!40}

\addplot[fill=maincolor, draw=maincolor] coordinates {
    (819.33,3) % MobileNet v1
    (819.33,2) % CNV w2a2
    (6610.94,1) % CNV w1a1
};

%\legend{Precision, Recall, F1}

\end{axis}
\end{tikzpicture}
